The fate of presentism in modern physics

There has been a recent spate of essays defending presentism, the view in the metaphysics of time according to which all and only present events or entities exist. What is particularly striking about this resurgence is that it takes place on the background of the significant pressure exerted on the position by the relativity of simultaneity asserted in special relativity, and yet in several cases invokes modern physics for support. I classify the presentist arguments into a two by two matrix depending on whether they take a compatibilist or incompatibilist stance with respect to both special relativity in particular and modern physics in general. I then review and evaluate what I take to be some of the most forceful and intriguing presentist arguments turning on modern physics. Although nothing of what I will say eventuates its categorical demise, I hope to show that whatever presentism remains compatible with empirical facts and our best physics is metaphysically repugnant.

==> penrose1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{penrose1.pdf}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10345,7140)(-1232,-7102)
\put(6976,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}relative to $\Gamma$}%
}}}}
\put(1013,-6698){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}relative to $\gamma$}%
}}}}
\put(1013,-6192){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}private space}%
}}}}
\put(4501,-2367){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}worldline $\gamma$}%
}}}}
\put(4276,-1467){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}test particles}%
}}}}
\put(4276,-961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}worldlines of}%
}}}}
\put(3826,-6979){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr{I}^-$ $(t=0)$}%
}}}}
\put(5063,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr{I}^+$ $(t=\infty)$}%
}}}}
\put(7876,-6529){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i^0$}%
}}}}
\put(1013,-5235){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}singularity}%
}}}}
\put(1013,-4786){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}coordinate}%
}}}}
\put(1013,-2254){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($t=$const)}%
}}}}
\put(1013,-1805){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}surfaces}%
}}}}
\put(1744,-229){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i^+$}%
}}}}
\put(6976,-4729){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}public space}%
}}}}
\end{picture}%

